Simple tilts of length hearts and simple-minded mutation

We characterise when a simple Happel-Reiten-Smalo tilt of a length heart is again a length heart in terms of approximation theory and the existence of a stability condition with a phase gap. We apply simple-minded reduction to provide a sufficient condition for infinite iterability of simple-minded mutation/simple tilting. We use simple-minded mutation pairs to provide a common framework to show that mutation of simple-minded collections (resp. $w$-simple-minded systems, for $w \geq 1$) gives simple-minded collections (resp. $w$-simple-minded systems) under mild conditions, in the process providing a unified proof of results of Alex Dugas and Peter Jorgensen. Finally, we show that under mild conditions, mutation of simple-minded collections is compatible with mutation of $w$-simple-minded systems via a singularity category construction due to Haibo Jin.

==> hrs-schematic.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.8]
%\draw[help lines] (-6,-2) grid [step=0.5] (9,3);

%aisles and co-aisles
\fill[gray!65] (-6,0) -- (-0.5,0) -- (-0.5,2) -- (-6,2) -- cycle;
\fill[gray!15] (2,0) -- (7.5,0) -- (7.5,2) -- (2,2) -- cycle;

%torsion pair in H
\fill[gray!55] (-0.5,0) -- (0.75,0) -- (0.75,2) -- (-0.5,2) -- cycle;
\fill[gray!40] (0.75,0) -- (2,0) -- (2,2) -- (0.75,2) -- cycle;

%torsion pair in H[-1]
\fill[gray!25] (2,0) -- (3.25,0) -- (3.25,2) -- (2,2) -- cycle;


%braces
\draw[decoration={brace,mirror},decorate] (3.25,-0.5) --  (7.5,-0.5);
\draw[decoration={brace,mirror},decorate] (-6,-0.5) -- (3.25,-0.5);
\draw[decoration={brace},decorate] (-6,2.5) -- (2,2.5);
\draw[decoration={brace},decorate] (2,2.5) -- (7.5,2.5);

%horizontal lines
\draw (-6,2) -- (7.5,2);
\draw (-6,0) -- (7.5,0);

%vertical lines
\draw[thick] (-5.5,0) -- (-5.5,2);
\draw[thick] (-3,0) -- (-3,2);
\draw[thick] (-0.5,0) -- (-0.5,2);
\draw[thick] (2,0) -- (2,2);
%\draw(3.25,0) -- (3.25,2);
\draw[thick] (4.5,0) -- (4.5,2);
\draw[thick] (7,0) -- (7,2);

%labels
\node at (-4.25,1.5) {$\sH[2]$};
\node at (-1.75,1.5) {$\sH[1]$};
\node at (0.15,0.5) {${\scriptstyle \cT}$};
\node at (0.75,1.5) {$\sH$};
\node at (1.4,0.5) {${\scriptstyle \cF}$};
\node at (2.65,0.5) {${\scriptstyle \cT[-1]}$};
\node at (3.25,1.5) {$\sH[-1]$};
\node at (3.85,0.5) {${\scriptstyle \cF[-1]}$};
\node at (5.75,1.5) {$\sH[-2]$};
\node at (-1.375,-1) {$\sX * \cT[-1]$};
\node at (-2,3) {$\sX$};
\node at (4.75,3) {$\sY$};
\node at (5.375,-1) {$(\cF * \sY)[-1]$};
\end{tikzpicture}
\end{center}

==> tube.tex <==
\begin{tikzpicture}[scale=0.625]
%\begin{tikzpicture}[scale=0.6]
%\draw[help lines] (-3,0) grid [step=0.5cm] (27,6); 

% Variables for creating shifts 
\foreach \u in {0,5,10,15}{ 
\tikzmath{
\s = \u;
\q = \u + 0.5;
\p = \u + 2;
\r = \u + 2.5;
\t = \u + 3;}


% Torsion class objects interiors
\fill[red!80] (10,0) circle (1mm);
\fill[red!80] (11,0) circle (1mm);
\fill[red!80] (10.5,1) circle (1mm);
\fill[red!80] (13,0) circle (1mm);

%Torsionfree class objects interiors
\foreach \x in {0,1,2}
	{\fill[green!60!black] (12+0.5*\x,\x) circle (1mm);}
\foreach \x in {2,3,...,6}
	{\fill[green!60!black] (9+0.5*\x,\x) circle (1mm);}


%Identification lines
\draw[dashed] (\s,0) -- (\s,6);
\draw[dashed] (\t,0) -- (\t,6);

 % Rank 3 tube
 % objects
 \foreach \y in {0,2,...,6} \foreach \x in {\s,...,\t}
  	{\fill[white] (\x,\y) circle (1mm);
   	\draw (\x,\y) circle (1mm);}
 \foreach \y in {1,3,5} \foreach \x in {\q,...,\r}
   	{\draw (\x,\y) circle (1mm);}
% upwards arrows from first and third column
\foreach \y in {0,2,4}  \foreach \x in {\s,...,\p}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
% upwards arrows from second and fourth column
\foreach \y in {1,3,5}  \foreach \x in {\q,...,\r}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from first and third column
\foreach \y in {2,4,6}  \foreach \x in {\s,...,\p}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from second and fourth column
\foreach \y in {1,3,5}  \foreach \x in {\q,...,\r}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 }

%simple objects outlines
\draw[red!80!black,thick] (10,0) circle (1mm);
\draw[red!80!black,thick] (11,0) circle (1mm);
\draw[green!30!black,thick] (12,0) circle (1mm);
\draw[red!80!black,thick] (13,0) circle (1mm);

%t-structure aisle and co-aisle
%\draw[decoration={brace,mirror},decorate] (3.25,-0.5) --  (7.5,-0.5);
\draw[decoration={brace,mirror},decorate] (10,-1) -- (13,-1);
\draw[decoration={brace},decorate] (10,7) -- (21,7);
\draw[decoration={brace},decorate] (-3,7) -- (8,7);

%labels
\node at (-2.5,3) {\small $\cdots$};
\node at (2.5,7.5) {\tiny $\sY$};
\node at (15.5,7.5) {\tiny $\sX$};
\node at (20.5,3) {\small $\cdots$};
\node at (10,-0.5) {\tiny $s_1$};
\node at (11,-0.5) {\tiny $s_2$};
\node at (12,-0.5) {\tiny $s_3$};
\node at (13,-0.5) {\tiny $s_1$};
\node at (11.5,-1.5) {\tiny $\sH$};

\end{tikzpicture}

\bigskip

\begin{tikzpicture}[scale=0.625]
%\begin{tikzpicture}[scale=0.6]
%\draw[help lines] (-3,0) grid [step=0.5cm] (27,6); 

% Variables for creating shifts 
\foreach \u in {0,5,10,15}{ 
\tikzmath{
\s = \u;
\q = \u + 0.5;
\p = \u + 2;
\r = \u + 2.5;
\t = \u + 3;}


% Torsion class objects interiors, negative shifts
\fill[red!50] (5,0) circle (1mm);
\fill[red!50] (6,0) circle (1mm);
\fill[red!50] (5.5,1) circle (1mm);
\fill[red!50] (8,0) circle (1mm);

%Torsionfree class objects interiors
\foreach \x in {0,1,2}
	{\fill[green!60!black] (12+0.5*\x,\x) circle (1mm);}
\foreach \x in {2,3,...,6}
	{\fill[green!60!black] (9+0.5*\x,\x) circle (1mm);}
	
%Torsionfree class objects interiors, negative shifts
\foreach \x in {0,1,2}
	{\fill[green!80!black] (7+0.5*\x,\x) circle (1mm);}
\foreach \x in {2,3,...,6}
	{\fill[green!80!black] (4+0.5*\x,\x) circle (1mm);}


%Identification lines
\draw[dashed] (\s,0) -- (\s,6);
\draw[dashed] (\t,0) -- (\t,6);

 % Rank 3 tube
 % objects
 \foreach \y in {0,2,...,6} \foreach \x in {\s,...,\t}
  	{\fill[white] (\x,\y) circle (1mm);
   	\draw (\x,\y) circle (1mm);}
 \foreach \y in {1,3,5} \foreach \x in {\q,...,\r}
   	{\draw (\x,\y) circle (1mm);}
% upwards arrows from first and third column
\foreach \y in {0,2,4}  \foreach \x in {\s,...,\p}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
% upwards arrows from second and fourth column
\foreach \y in {1,3,5}  \foreach \x in {\q,...,\r}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y+1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from first and third column
\foreach \y in {2,4,6}  \foreach \x in {\s,...,\p}
 	{ \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 % downwards arrows from second and fourth column
\foreach \y in {1,3,5}  \foreach \x in {\q,...,\r}
	 { \node (node \y A) at (\x, \y) {};
 	\node (node \y B) at (\x+0.5, \y-1) {};
 	\draw[->] (node \y A) -- (node \y B);}
 }

%simple objects outlines
\draw[red!80!black,thick] (5,0) circle (1mm);
\draw[red!80!black,thick] (6,0) circle (1mm);
\draw[green!30!black,thick] (10,2) circle (1mm);
\draw[green!30!black,thick] (13,2) circle (1mm);
\draw[red!80!black,thick] (8,0) circle (1mm);

%t-structure aisle and co-aisle
%\draw[decoration={brace,mirror},decorate] (3.25,-0.5) --  (7.5,-0.5);
\draw[decoration={brace,mirror},decorate] (5,-1) -- (13,-1);
\draw[decoration={brace},decorate] (10,7) -- (21,7);
\draw[decoration={brace},decorate] (-3,7) -- (3,7);

%labels
\node at (-2.5,3) {\small $\cdots$};
\node at (0,7.5) {\tiny $\sY[-1]$};
\node at (15.5,7.5) {\tiny $\sX$};
\node at (20.5,3) {\small $\cdots$};
\node at (5,-0.5) {\tiny $s_1'$};
\node at (6,-0.5) {\tiny $s_2'$};
\node at (8,-0.5) {\tiny $s_1'$};
\node at (9.5,2) {\tiny $s_3'$};
\node at (13.5,2) {\tiny $s_3'$};
\node at (9,-1.5) {\tiny $\rsms{\tt}{\sH} = \cF * \cT[-1]$};

\end{tikzpicture}




==> type-A.tex <==
\begin{tikzpicture}[scale=0.8]

\draw[gray,rounded corners] (3,4.75) -- (0.25,-0.75) -- (10.75,-0.75) -- (8, 4.75) -- cycle;

\fill[red!10!white] (2,4) circle (2.5mm);
\draw[red,thick] (2,4) circle (2.5mm);

\fill[red!50!white,rounded corners] (1.7, 1.9) -- (2.1,1.7) -- (2.8, 3.1) -- (2.4, 3.3) -- cycle;
\draw[red,rounded corners,thick] (1.7, 1.9) -- (2.1,1.7) -- (2.8, 3.1) -- (2.4, 3.3) -- cycle;
\fill[red!50!white] (4,0) circle (2.5mm);
\draw[red,thick] (4,0) circle (2.5mm);

\fill[red!30!white,rounded corners] (4.7, 2.1) -- (5.1,2.3) -- (5.8, 0.9) -- (5.4, 0.7) -- cycle;
\draw[red,rounded corners,thick] (4.7, 2.1) -- (5.1,2.3) -- (5.8, 0.9) -- (5.4, 0.7) -- cycle;
\fill[red!30!white] (7,4) circle (2.5mm);
\draw[red,thick] (7,4) circle (2.5mm);

\fill[red!10!white,rounded corners] (7.7, 1.9) -- (8.1,1.7) -- (8.8, 3.1) -- (8.4, 3.3) -- cycle;
\draw[red,rounded corners,thick] (7.7, 1.9) -- (8.1,1.7) -- (8.8, 3.1) -- (8.4, 3.3) -- cycle;
\fill[red!10!white] (10,0) circle (2.5mm);
\draw[red,thick] (10,0) circle (2.5mm);

\fill[red!50!white,rounded corners] (9.7, 2.1) -- (10.1,2.3) -- (10.8, 0.9) -- (10.4, 0.7) -- cycle;
\draw[red,rounded corners,thick] (9.7, 2.1) -- (10.1,2.3) -- (10.8, 0.9) -- (10.4, 0.7) -- cycle;
\fill[red!50!white] (12,4) circle (2.5mm);
\draw[red,thick] (12,4) circle (2.5mm);

\fill[blue!30!white] (2,0) circle (2.5mm);
\draw[blue,thick] (2,0) circle (2.5mm);

\fill[blue!30!white,rounded corners] (4.5,2.6) -- (3.6,4.25) -- (5.4,4.25) -- cycle;
\draw[blue,rounded corners,thick] (4.5,2.6) -- (3.6,4.25) -- (5.4,4.25) -- cycle;

\fill[blue!30!white,rounded corners] (7.5,1.4) -- (6.6,-0.25) -- (8.4,-0.25) -- cycle;
\draw[blue,rounded corners,thick] (7.5,1.4) -- (6.6,-0.25) -- (8.4,-0.25) -- cycle;

\fill[blue!30!white] (10,4) circle (2.5mm);
\draw[blue,thick] (10,4) circle (2.5mm);

\fill[blue!30!white,rounded corners] (12.5,1.4) -- (11.6,-0.25) -- (13.4,-0.25) -- cycle;
\draw[blue,rounded corners,thick] (12.5,1.4) -- (11.6,-0.25) -- (13.4,-0.25) -- cycle;

\fill[blue!10!white] (5,0) circle (2.5mm);
\draw[blue,thick] (5,0) circle (2.5mm);

\fill[blue!10!white] (8,4) circle (2.5mm);
\draw[blue,thick] (8,4) circle (2.5mm);

\fill[blue!10!white] (13,4) circle (2.5mm);
\draw[blue,thick] (13,4) circle (2.5mm);

\node[above] (S) at (2.5,3.2) {\tiny $s$};
\node[below] (S0) at (10.5,0.8) {\tiny $s$};
\node[below] (S1) at (2,1.8) {\tiny $s_1$};
\node[below] (S2) at (4,-0.2) {\tiny $s_2$};
\node[above] (S1') at (10,2.2) {\tiny $s_1$};
\node[above] (S2') at (12,4.2) {\tiny $s_2$}; 
\node[below] (x1) at (7,-0.2) {\tiny $x_1$};
\node[below] (x2) at (8,-0.2) {\tiny $x_2$};
\node[above] (x3) at (8,4.2) {\tiny $x_3$};
\node[above] (y1) at (10,4.2) {\tiny $x_1\extn{1}$};
\node[below] (y2) at (2,-0.2) {\tiny $x_1\extn{1}$};
%\node[below] (cf1) at (2.6,0.9) {\tiny $c_f$};
%\node[above] (cf2) at (10.6,3) {\tiny $c_f$};
\node[above] (x[1]1) at (11,4.2) {\tiny $x_2[1]$};
\node[below] (x[1]2) at (3,-0.2) {\tiny $x_2[1]$};
\node[above] (x3[1]) at (3,4.2) {\tiny $x_3[1]$};
\node[below] (x3[1]1) at (11,-0.2) {\tiny $x_3[1]$};
%\node[above] (zf1) at (4, 4.2) {\tiny $z_f$};
%\node[below] (zf2) at (12, -0.2) {\tiny $z_f$};
\node[below] (x<1>1) at (4.5, 2.8) {\tiny $x_2\extn{1}$};
\node[above] (x<1>2) at (12.5, 1.2) {\tiny $x_2\extn{1}$};
\node[below] (t1) at (5, -0.2) {\tiny $x_3\extn{1}$};
\node[above] (t2) at (13,4.2) {\tiny $x_3\extn{1}$};


\foreach \x in {1,2,...,13}
	\foreach \y in {0,2,...,4}
{	
\fill (\x, \y) circle (0.5mm);
}
\foreach \x in {1.5,2.5,...,13}
	\foreach \y in {1,3}
{	
\fill (\x, \y) circle (0.5mm);
}
\end{tikzpicture}

